Neural-Model-Augmented Hybrid NMS-OSD Decoders for Near-ML in Short Block Codes

This paper presents a hybrid decoding architecture that serially couples a normalized min-sum (NMS) decoder with reinforced ordered statistics decoding (OSD) to achieve near-maximum likelihood (ML) performance for short linear block codes, including LDPC, BCH, and RS codes. The framework introduces several key innovations. A decoding information aggregation model based on a convolutional neural network refines bit-reliability estimates for OSD using the soft-output trajectory of the NMS decoder. An adaptive decoding path for OSD is initialized by the arranged list of the most a priori likely tests algorithm and dynamically updated with empirical data. A sliding-window assisted model enables early termination of test error pattern (TEP) traversal, reducing complexity with minimal performance loss. For short high-rate codes, an undetected error detector identifies erroneous NMS outputs that satisfy parity checks, ensuring they are forwarded to OSD for correction. Extensive simulations on LDPC, BCH, and RS codes demonstrate that the proposed hybrid decoder achieves a competitive trade-off: near-ML frame error rate performance while maintaining advantages in throughput, latency, and complexity over state-of-the-art alternatives. Complexity analysis shows that the average number of OSD TEPs is drastically reduced, and the architecture remains highly parallelizable. An optimization framework is also formulated to balance performance and complexity via parameter tuning.

==> UDE_structure.tex <==
\begin{figure}[htbp]
	\centering
        \resizebox{0.48\textwidth}{!}{  % Scales width to 48% of text width, height adjusts proportionally
    \begin{tikzpicture}[
    node distance=0.5cm,
    layer/.style={
        rectangle, draw=black!60, thick,
        minimum width=2cm, minimum height=1cm,
        align=center
    },
    multipart/.style args={#1/#2/#3}{
        rectangle, draw=black!60, very thick,
        minimum width=2cm, minimum height=1cm,
        path picture={
            \fill[#1] (path picture bounding box.north west) 
                rectangle ([yshift=-0.33cm]path picture bounding box.north east);
            \fill[#2] ([yshift=-0.33cm]path picture bounding box.north west) 
                rectangle ([yshift=-0.66cm]path picture bounding box.north east);
            \fill[#3] ([yshift=-0.66cm]path picture bounding box.north west) 
                rectangle (path picture bounding box.south east);
        }
    },
    arrow/.style={-Stealth, thick}
]

% Standard nodes
\node [layer, fill=blue!10] (input) {Input};
\node [layer, fill=green!10, right=of input] (conv) {Conv1D \\ kernel (2$\times$3$\times$1)};
\node [layer, fill=yellow!10, right=of conv] (flatten) {Flatten};
\node [layer, fill=green!10,  right=of flatten] (dense) {Dense \\ Softmax:($?\times2$) };
\node [layer, fill=purple!10, right=of dense] (output) {Output};

% Arrows
\draw [arrow] (input) -- (conv);
\draw [arrow] (conv) -- (flatten);
\draw [arrow] (flatten) -- (dense);
\draw [arrow] (dense) -- (output);
\end{tikzpicture}
}
\caption{UDE model architecture where '$2\times 3 \times 1$' denotes (\# of filters) $\times$ (kernel size) $\times$ (stride) and '$?\times 2$' means (batch size) $\times$ (output dimension).}
\label{fig:ude_nn}
\end{figure}

==> bch_127_64_fer_ber.tex <==
\centering
\begin{tikzpicture}
	\begin{semilogyaxis}[
		%title={FER comparison of various decoding schemes for BCH (127,64) code},
		width=\linewidth,
		height=0.7\linewidth,
		scale only axis,
		xlabel={$E_b/N_0$ (dB)},
		ylabel={FER/BER},
		xmin=0.95, xmax=5.55,
		ymin=1e-5, ymax=1,
		xtick={1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5,5.0,5.5},
		legend pos=south west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\fontsize{7}{8}\selectfont, fill opacity=0.7, text opacity=1, legend columns=1},
		]
		
		% 1. BP-RNN(5) - violet, pentagon, dashed
		\addplot[
		color=violet,
		mark=pentagon,
		densely dashed,
		thick
		]
		coordinates {
			(2.00,1e-01)
			(3.00,7.5e-02)
			(4.00,4e-02)
			(5.00,1.3e-02)
			(6.00,3e-03)
		};	
		\addlegendentry{BP-RNN(5) \cite{nachmani18}}
		
		% 2. RNN-SS+PAN - teal, +, dashed
		\addplot[
		color=teal,
		mark=+,
		densely dashed,
		thick
		]
		coordinates {
			(2.0,0.1)
			(3.0,0.07)
			(4.0,0.04)
			(5.0,0.01)
			(6.0,8.9e-4)
		};
		\addlegendentry{RNN-SS+PAN \cite{lian2019learned}}
		
		% 3. NMS(8) for BER - blue, x, dashed 
		\addplot[
		color=blue,
		mark=x,
		densely dashed,
		thick
		]
		coordinates {
			(1.00,0.14971)
			(1.50,0.12646)
			(2.00,0.09713)
			(2.50,0.06509)
			(3.00,0.03576)
			(3.50,0.01519)
			(4.00,0.00489)
			(4.50,0.00104)
			(5.00,0.00014)
		};	
		\addlegendentry{NMS(8)}
		
		% 4. NMS(8) for FER - magenta, o marker (different from x), solid
		\addplot[
		color=magenta,
		mark=*,
		solid,
		thin
		]
		coordinates {
			(1.00,0.93495)
			(1.50,0.84881)
			(2.00,0.70094)
			(2.50,0.50150)
			(3.00,0.29223)
			(3.50,0.13072)
			(4.00,0.0428)
			(4.50,0.0098)
			(5.00,0.0014)
		};	
		\addlegendentry{NMS(8)}
		
		% 5. NMS(8)-DDS2 - red, square, solid
		\addplot[
		color=red,
		mark=square*,
		solid,
		thin
		]
		coordinates {
			(1.0,0.1333893)
			(1.5,0.0568703)
			(2.0,0.0165772)
			(2.5,0.0047392)
			(3.0,0.0008767)
			(3.5,7.06e-05)
		};	
		\addlegendentry{NMS(8)-DDS2}
		
		% 6. ISD-Dual(10^4) - orange, triangle, solid (halfcircle replaced)
		\addplot[
		color=orange,
		mark=triangle*,
		solid,
		thin
		]
		coordinates {
			(1.5,0.045)
			(1.75,0.025)
			(2.0,0.014)
			(2.25,6e-03)
			(2.5,2e-03)
			(2.75,8e-04)
			(3.0,3e-04)
			(3.25,8e-05)
			(3.5,2.5e-05)
		};	
		\addlegendentry{ISD-Dual($10^4$) \cite{bossert2022hard}}
		
		% 7. ML-LB - black, diamond, thick (highlighted as benchmark)
		\addplot[
		color=black,
		mark=diamond*,
		solid,
		thin
		]
		coordinates {
			(1.5,3.5e-02)
			(2.00,8e-03)
			(2.50,1.0e-03)
			(3.00,1.0e-04)
			(3.50,5.0e-06)
		};	
		\addlegendentry{ML-LB \cite{bossert2022hard}}
		
	\end{semilogyaxis}
\end{tikzpicture}

==> bch_127_99_fer_ber.tex <==
\centering
\begin{tikzpicture}
	\begin{semilogyaxis}[
		%title={FER/BER comparison of various decoding schemes for BCH (127,99) code},
		width=\linewidth,
		height=0.7\linewidth,
		scale only axis,
		xlabel={$E_b/N_0$ (dB)},
		ylabel={FER/BER},
		xmin=0.95, xmax=5.05,
		ymin=1e-4, ymax=1,
		xtick={1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5,5.0,5.5},
		legend pos=south west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\fontsize{7}{8}\selectfont, fill opacity=0.7, text opacity=1, legend columns=1},
		]
		
		% 1. BP-RNN(5) (BER) - teal, +, dashed
		\addplot[
		color=teal,
		mark=+,
		densely dashed,
		thick
		]
		coordinates {
			(1.0,0.08)
			(2.0,0.06)
			(3.0,0.035)
			(4.0,0.016)
			(5.0,0.004)
			(6.0,5.5e-4)
		};
		\addlegendentry{BP-RNN(5) \cite{nachmani18}}
		
		% 2. NMS(5) (BER) - blue, x, solid (changed from dashed)
		\addplot[
		color=blue,
		mark=x,
		densely dashed,
		thick
		]
		coordinates {
			(1.00,0.0932)
			(1.50,0.0811)
			(2.00,0.0695)
			(2.50,0.0519)
			(3.00,0.0378)
			(3.50,0.0213)
			(4.00,0.0087)
			(4.50,0.00333)
			(4.75,0.00167)
			(5.00,0.00096)
			(5.25,0.00045)
		};	
		\addlegendentry{NMS(5)}
		
		% 3. NMS(8) (FER) - magenta, o (circle), solid
		\addplot[
		color=magenta,
		mark=*,
		solid,
		thin
		]
		coordinates {
			(1.00,0.97777)
			(1.50,0.93065)
			(2.00,0.82760)
			(2.50,0.68020)
			(3.00,0.47643)
			(3.50,0.27441)
			(4.00,0.11829)
			(4.50,0.04015)
			(4.75,0.02102)
			(5.00,0.00969)
			(5.25,0.00447)
		};	
		\addlegendentry{NMS(8)}
		
		% 4. NMS(8)-DDS1 - red, square, solid
		\addplot[
		color=red,
		mark=square*,
		solid,
		thin
		]
		coordinates {
			(1.0,0.684439)
			(1.5,0.4955711)
			(2.0,0.264832)
			(2.5,0.1124915)
			(3.0,0.0354654)
			(3.5,0.0076313)
			(4.0,0.000841)
			(4.5,0.0001)
		};	
		\addlegendentry{NMS(8)-DDS1}
		
		% 5. HOSD - violet, pentagon, dashed
		\addplot[
		color=violet,
		mark=pentagon*,
		solid,
		thin
		]
		coordinates {
			(2.00,3e-01)
			(2.50,1e-01)
			(3.00,3e-02)
			(3.50,6e-03)
			(4.00,8e-04)
			(4.50,7.5e-05)
		};	
		\addlegendentry{HOSD \cite{bailon2022concatenated}}
		
		% 6. OSD(2) - orange, triangle, solid (halfcircle replaced)
		\addplot[
		color=orange,
		mark=triangle*,
		solid,
		thin
		]
		coordinates {
			(1.0,0.48424)
			(1.5,0.33734)
			(2.0,0.19333)
			(2.5,0.084)
			(3.0,0.03017)
			(3.5,0.00637)
			(4.0,0.00086)
			(4.5,8.2e-05)
		};	
		\addlegendentry{OSD(2)}
		
		% 7. ML - black, diamond, thick (highlighted as benchmark)
		\addplot[
		color=black,
		mark=diamond*,
		solid,
		thin
		]
		coordinates {
			(2.00,2.551e-01)
			(2.50,1.020e-01)
			(3.00,2.680e-02)
			(3.50,6.907e-03)
			(4.00,8.074e-04)
			(4.50,4.958e-05)
			(5.00,2.984e-06)
		};	
		\addlegendentry{ML \cite{helmling19}}
		
	\end{semilogyaxis}
\end{tikzpicture}

==> ldpc_128_64_fer.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		width=\linewidth,
		height=0.7\linewidth,
		scale only axis,
		xlabel={$E_b/N_0$ (dB)},
		ylabel={FER},
		xmin=.95, xmax=4.05,
		ymin=1e-5, ymax=1,
		xtick={1.0,1.5,2.0,2.5,3.0,3.5,4.0},
		legend pos=south west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\fontsize{7}{8}\selectfont, fill opacity=0.7, text opacity=1, legend columns=2},
		]
		
		% 1. NMS(10) - magenta, x marker
		\addplot[color=magenta, mark=x, thin,solid]
		coordinates {
			(1.00,0.83288) (1.25,0.76222) (1.50,0.67367) (1.75,0.58023)
			(2.00,0.47881) (2.25,0.37041) (2.50,0.27065) (2.75,0.18850)
			(3.00,0.11920) (3.25,0.07240) (3.50,0.04295) (3.75,0.02206) (4.00,0.01080)
		};	
		\addlegendentry{NMS(10)}
		
% TNMS(10) - brown, square, dashed
\addplot[color=brown, mark=square, thin, solid]
		coordinates {
			(1.00,0.77333) (1.50,0.63000) (2.00,0.44800) (2.50,0.23111)
			(3.00,0.10579) (3.50,0.03450) (4.00,0.00886) (4.50,0.00174)
		};	
		\addlegendentry{TNMS(10) \cite{ullah2011two}}
		
% TNMS(20) - olive, triangle, dotted  
\addplot[color=olive, mark=triangle, thin, solid]
		coordinates {
			(1.00,0.70667) (1.50,0.54500) (2.00,0.36333) (2.50,0.16154)
			(3.00,0.06182) (3.50,0.01950) (4.00,0.00346) (4.50,0.00056)
		};	
		\addlegendentry{TNMS(20) \cite{ullah2011two}}
		

		
		% 4. NBP(50) - red, o marker
		\addplot[color=red, mark=o, thin,solid]
		coordinates {
			(1.0,0.91) (1.5,0.71) (2.0,0.4) (2.5,0.2) (2.9,0.09)
			(3.0,0.07) (3.25,0.035) (3.65,0.01) (3.75,0.007) (4.0,0.003)
		};	
		\addlegendentry{NBP(50) \cite{buchberger21}}
		% 5. BP(40) - orange, + marker
\addplot[color=orange, mark=+,  thin,solid]
coordinates {
	(1.0,0.82) (1.5,0.6) (2.0,0.31) (2.5,0.15) (3.0,0.056) (3.5,0.013) (4.0,0.0021)
};	
\addlegendentry{BP(40) \cite{helmling19}}		
		% 6. NBP-D(10,4,4) - purple, halfcircle marker
		\addplot[color=purple, mark=halfcircle*,  thin]
		coordinates {
			(1.0,0.25) (1.5,0.12) (2.0,5e-2) (2.5,1.5e-2)
			(3.0,4e-3) (3.5,8e-4) (4.0,1.2e-4)
		};
		\addlegendentry{NBP-D(10,4,4) \cite{buchberger21}}
		
		% 7. NMS(10)-DDS1 - teal, triangle (solid)
		\addplot[color=teal, mark=square*, thin,solid]
		coordinates {
			(1.00,0.19526) (1.25,0.12843) (1.50,0.08322) (1.75,0.04763)
			(2.00,0.02750) (2.25,0.01379) (2.50,0.00633) (2.75,0.00310)
			(3.00,0.00125) (3.25,0.00050) (3.50,0.00016)
		};
		\addlegendentry{NMS(10)-DDS1}
		
		% 8. NMS(10)-DDS2 - cyan, triangle* (filled)
		\addplot[color=cyan, mark=triangle*,  thin,solid]
		coordinates {
			(1.00,0.13390) (1.25,0.07927) (1.50,0.05090) (1.75,0.02415)
			(2.00,0.01228) (2.25,0.00578) (2.50,0.00222) (2.75,0.00091)
			(3.00,0.00032) (3.25,0.00009)
		};
		\addlegendentry{NMS(10)-DDS2}
		
		% 9. MRB(4) - blue, * marker
		\addplot[color=blue, mark=*, thin]
		coordinates {
			(1.0,1.5e-1) (1.5,5e-2) (2.0,1.1e-2) (2.5,1.4e-3)
			(3.0,1.8e-4) (3.5,1.5e-5) (4.0,1.2e-6)
		};
		\addlegendentry{MRB(4) \cite{baldi2016use}}
		
		% 10. ML - black, diamond* marker
		\addplot[color=black, mark=diamond*,  thin]
		coordinates {
			(1.00,1.064e-01) (1.50,3.397e-02) (2.00,8.773e-03)
			(2.50,1.168e-03) (3.00,1.321e-04) (3.50,1.022e-05)
		};	
		\addlegendentry{ML \cite{helmling19}}
		
	\end{semilogyaxis}
\end{tikzpicture}

==> rs_31_25_fer.tex <==
\centering
\begin{tikzpicture}
	\begin{semilogyaxis}[
		%title={FER comparison of various decoding schemes for RS (31,25) code},
		width=\linewidth,
		height=0.7\linewidth,
		scale only axis,
		xlabel={$E_b/N_0$ (dB)},
		ylabel={FER},
		xmin=1.95, xmax=5.55,
		ymin=1e-5, ymax=1,
		xtick={2.0,2.5,3.0,3.5,4.0,4.5,5.0,5.5},
		legend pos=south west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\fontsize{7}{8}\selectfont, fill opacity=0.7, text opacity=1, legend columns=1},
		]
		
		% 1. HDD - magenta, x, solid
		\addplot[
		color=magenta,
		mark=x,
		solid,
		thin
		]
		coordinates {
			(2.5,0.95)
			(3.0,0.8)
			(3.5,0.61)
			(4.0,0.45)
			(4.5,0.25)
			(5.0,0.11)
			(5.5,0.045)
			(6.0,0.012)
		};
		\addlegendentry{HDD \cite{helmling19}}
		
		% 2. NMS(8) - violet, +, solid
		\addplot[
		color=violet,
		mark=+,
		solid,
		thin
		]
		coordinates {
			(2.00,0.89798) 
			(2.50,0.75432) 
			(3.00,0.54176) 
			(3.50,0.31298) 
			(4.00,0.13409) 
			(4.50,0.04243)
			(4.70,0.0248)
			(5.00,0.00903)
			(5.20,0.0046)
			(5.40,0.00215)
		};	
		\addlegendentry{NMS(8)}	
		
		% 3. HD-P-ABP - teal, square, dashed (distinct line style)
		\addplot[
		color=teal,
		mark=square*,
		solid,
		thin
		]
		coordinates {
			(4.0,3.2e-3)
			(4.5,3.35e-4)
			(5.0,2.35e-5)
		};	
		\addlegendentry{HD-P-ABP \cite{deng2020perturbed}}
		
		% 4. NMS(8)-DDS1 - blue, pentagon, solid
		\addplot[
		color=blue,
		mark=pentagon*,
		solid,
		thin
		]
		coordinates {
			(2.0,0.3951112)
			(2.5,0.1810368)
			(3.0,0.054436)
			(3.5,0.0120967)
			(4.0,0.0016708)
			(4.5,0.0001715)
		};	
		\addlegendentry{NMS(8)-DDS1}
		
		% 5. OSD(2) - red, triangle, dotted (distinct line style)
		\addplot[
		color=red,
		mark=triangle*,
		solid,
		thin
		]
		coordinates {
			(2.0,0.41)
			(2.5,0.18167)
			(3.0,0.05556)
			(3.5,0.01111)
			(4.0,0.00144)
			(4.5,1.3e-04)
		};	
		\addlegendentry{OSD(2)}
		
		% 6. ML - black, diamond, thick (highlighted as benchmark)
		\addplot[
		color=black,
		mark=diamond*,
		solid,
		thin
		]
		coordinates {
			(2.50,1.562e-01)
			(3.00,4.299e-02)
			(3.50,8.786e-03)
			(4.00,1.009e-03)
			(4.50,8.562e-05)
			(5.00,5.048e-06)
			(5.10,2.999e-06)
			(5.20,1.336e-06)
			(5.30,9.115e-07)
		};	
		\addlegendentry{ML \cite{helmling19}}
		
	\end{semilogyaxis}
\end{tikzpicture}

==> ude_BCH63_45.tex <==
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			width=10cm,
			height=7cm,
			%title={BER/FER comparison of various decoding schemes for  code B},
			%width=\textwidth,
		scale = 0.6,	xlabel={$E_b/N_0$(dB)},
			%ylabel={FER},
                yticklabels={}, % Hide y tick labels
                %ytick=\empty, % Hide y ticks completely
			xmin=1.0, xmax=3.5,
			ymin=1e-3, ymax=1.0,
			xtick={1.0,1.5,2,2.5,...,4.0},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\fontsize{6}{7}\selectfont,fill opacity=0.8,text opacity=1,legend columns=2},
			]
%0 plot for NMS (FER)
\addplot[
color=magenta,
mark=x,
very thin
]
coordinates {
(1.0,0.60277)
(1.5,0.45918)
(2.0,0.30066)
(2.5,0.18054)
(3.0,0.08475)
(3.5,0.03495)
};	
\addlegendentry{NMS(4)}

%1 plot for {NMS(4)+UDE(-1.0)+OSD($p=2$)}
\addplot[
color=blue,
mark= square,
very thin
]
coordinates {
(1.000, 0.445)
(1.500, 0.308)
(2.000, 0.182)
(2.500, 0.099)
(3.000, 0.041)
(3.500, 0.016)
};	
\addlegendentry{N(4)-U(-1.0)-O(2)}
%2 plot for {NMS(4)+UDE(0.5)+OSD($p=2$)}
\addplot[
color=red,
mark=*,
very thin
]
coordinates {
(1.000, 0.390)
(1.500, 0.266)
(2.000, 0.145)
(2.500, 0.072)
(3.000, 0.026)
(3.500, 0.009)
};	
\addlegendentry{N(4)-U(0.5)-O(2)}
%0.5plot for ML (FER)
\addplot[
color=black,
mark=diamond,
very thin
]
coordinates {
(0.00, 6.329e-01)
(0.50, 4.975e-01)
(1.00, 3.704e-01)
(1.50, 2.445e-01)
(2.00, 1.447e-01)
(2.50, 7.353e-02)
(3.00, 2.595e-02)
(3.50, 7.918e-03)
(4.00, 2.134e-03)
(4.50, 4.751e-04)
(5.00, 5.337e-05)
(5.50, 6.300e-06)
};	
\addlegendentry{ML\cite{helmling19}}
%5 plot for {FER_FP-UDE(-1.)}
\addplot[
color=teal,
mark=triangle,
dashed,
very thin
]
coordinates {
(1.000, 0.19229)
(1.500, 0.14964)
(2.000, 0.09838)
(2.500, 0.06126)
(3.000, 0.02854)
(3.500, 0.01205)
};
\addlegendentry{FER$_{\text{UDE(-1.0)}}$}
%0.5plot for {FER_FP-UDE(0.5)}
\addplot[
color=purple,
mark=triangle*,
dashed,
very thin
]
coordinates {
(1.000, 0.04247)
(1.500, 0.03388)
(2.000, 0.02361)
(2.500, 0.01512)
(3.000, 0.00684)
(3.500, 0.00322)
};	
\addlegendentry{FER$_{\text{UDE(0.5)}}$}
\end{semilogyaxis}
\end{tikzpicture}
\caption{BCH (63,45) code}
\label{fer63_45_bch_ude}


==> ude_LDPC49_36.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
    	width=10cm,
    	height=7cm,
        %title={BER/FER comparison of various decoding schemes for  code B},
        %width=\textwidth,
        scale = 0.6,
        xlabel={$E_b/N_0$(dB)},
        ylabel={FER},
        xmin=1.0, xmax=4.0,
        ymin=1e-3, ymax=1.0,
        xtick={1.0,1.5,2,2.5,...,4.0},
        legend pos = south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        legend style={font=\fontsize{6}{7}\selectfont,fill opacity=0.8,text opacity=1,legend columns=2},
        ]
%0 plot for NMS (FER)
\addplot[
color=magenta,
mark=x,
very thin
]
coordinates {
(1.000, 0.70111)
(1.500, 0.59655)
(2.000, 0.46741)
(2.500, 0.33146)
(3.000, 0.22110)
(3.500, 0.13089)
(4.000, 0.07003)
};	
\addlegendentry{NMS(6)}

%1 plot for {NMS(6)+UDE(-1.0)+OSD($p=2$)}
\addplot[
color=blue,
mark= square,
very thin
]
coordinates {
(1.000, 0.517)
(1.500, 0.407)
(2.000, 0.280)
(2.500, 0.181)
(3.000, 0.103)
(3.500, 0.051)
(4.000, 0.023)
};	
\addlegendentry{N(6)-U(-1.0)-O(2)}
%2 plot for {NMS(6)+UDE(0.9)+OSD($p=2$)}
\addplot[
color=red,
mark=*,
very thin
]
coordinates {
(1.000, 0.512)
(1.500, 0.411)
(2.000, 0.276)
(2.500, 0.181)
(3.000, 0.106)
(3.500, 0.050)
(4.000, 0.022)
};	
\addlegendentry{N(6)-U(0.9)-O(2)}
%0.5plot for ML (FER)
\addplot[
color=black,
mark=diamond,
very thin
]
coordinates {
(1.00, 5.155e-01)
(1.50, 4.049e-01)
(2.00, 2.994e-01)
(2.50, 2.012e-01)
(3.00, 1.042e-01)
(3.50, 4.440e-02)
(4.00, 2.007e-02)
(4.50, 8.987e-03)
(5.00, 2.811e-03)
};	
\addlegendentry{ML\cite{helmling19}}
%5 plot for {FER_FP-UDE(-1.)}
\addplot[
color=teal,
mark=triangle,
dashed,
very thin
]
coordinates {
(1.000, 0.12319)
(1.500, 0.09702)
(2.000, 0.07472)
(2.500, 0.04954)
(3.000, 0.03115)
(3.500, 0.01637)
(4.000, 0.00741)
};
\addlegendentry{FER$_{\text{UDE(-1.0)}}$}
%0.5plot for {FER_FP-UDE(0.9)}
\addplot[
color=purple,
mark=triangle*,
dashed,
very thin
]
coordinates {
(1.000, 0.04295)
(1.500, 0.03882)
(2.000, 0.03024)
(2.500, 0.02212)
(3.000, 0.01643)
(3.500, 0.00837)
(4.000, 0.00419)
};	
\addlegendentry{FER$_{\text{UDE(0.9)}}$}
\end{semilogyaxis}
\end{tikzpicture}
\caption{LDPC (49,36) code}
\label{fer49_36_ldpc_ude}


==> ude_RS15_13.tex <==
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			width=10cm,
			height=7cm,
			%title={BER/FER comparison of various decoding schemes for  code B},
		      %width=\textwidth,	
                scale = 0.6,
			xlabel={$E_b/N_0$(dB)},
			%ylabel={FER},
             yticklabels={}, % Hide y tick labels
                %ytick=\empty, % Hide y ticks completely
			xmin=2.0, xmax=4.5,
			ymin=1e-3, ymax=1.0,
			xtick={2.0,2.5,3,3.5,...,4.5},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\fontsize{6}{7}\selectfont,fill opacity = 0.7,text opacity = 1,legend columns=2},
			]
%0 plot for NMS (FER)
\addplot[
color=magenta,
mark=x,
very thin
]
coordinates {
(2.000, 0.53606)
(2.500, 0.40532)
(3.000, 0.26476)
(3.500, 0.15406)
(4.000, 0.07472)
(4.500, 0.03396)
};	
\addlegendentry{NMS(4)}

%1 plot for {NMS(4)+UDE(-1.0)+OSD($p=2$)}
\addplot[
color=blue,
mark= square,
very thin
]
coordinates {
(2.000, 0.511)
(2.500, 0.380)
(3.000, 0.248)
(3.500, 0.144)
(4.000, 0.069)
(4.500, 0.032)
};	
\addlegendentry{N(4)-U(-1.0)-O(2)}
%2 plot for {NMS(4)+UDE(0.5)+OSD($p=2$)}
\addplot[
color=red,
mark=*,
very thin
]
coordinates {
(2.000, 0.463)
(2.500, 0.331)
(3.000, 0.204)
(3.500, 0.113)
(4.000, 0.048)
(4.500, 0.022)
};	
\addlegendentry{N(4)-U(0.5)-O(2)}
%0.5plot for ML (FER)
\addplot[
color=black,
mark=diamond,
very thin
]
coordinates {
(0.00, 9.434e-01)
(1.00, 7.407e-01)
(2.00, 4.367e-01)
(3.00, 1.980e-01)
(4.00, 4.845e-02)
(5.00, 8.879e-03)
(5.50, 2.453e-03)
(6.00, 7.527e-04)
(6.50, 1.377e-04)
(7.00, 3.003e-05)
(7.50, 5.405e-06)
};	
\addlegendentry{ML\cite{helmling19}}
%5 plot for {FER_FP-UDE(-1.)}
\addplot[
color=teal,
mark=triangle,
dashed,
]
coordinates {
(2.000, 0.42362)
(2.500, 0.32605)
(3.000, 0.21799)
(3.500, 0.13215)
(4.000, 0.06540)
(4.500, 0.03087)
};
\addlegendentry{FER$_{\text{UDE(-1.0)}}$}
%0.5plot for {FER_FP-UDE(0.5)}
\addplot[
color=purple,
mark=triangle*,
dashed,
very thin
]
coordinates {
(2.000, 0.10885)
(2.500, 0.08442)
(3.000, 0.05831)
(3.500, 0.03676)
(4.000, 0.01901)
(4.500, 0.00963)
};	
\addlegendentry{FER$_{\text{UDE(0.5)}}$}
\end{semilogyaxis}
\end{tikzpicture}
\caption{RS (15,13) code}
\label{fer15_13_rs_ude}

